Adaptive Stochastic Optimization

Optimization lies at the heart of machine learning and signal processing. Contemporary approaches based on the stochastic gradient method are non-adaptive in the sense that their implementation employs prescribed parameter values that need to be tuned for each application. This article summarizes recent research and motivates future work on adaptive stochastic optimization methods, which have the potential to offer significant computational savings when training large-scale systems.

==> bad_bad.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/5)*\x*\x-2*\x+5;g(\x)=(2/5)*\x-2;m(\x)=f(2.0)-0.65*g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.5279:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.0:4.0] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (1.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (1.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)+0.2}) circle (0.5mm);
  \draw[red,very thick] (1.0,{f(1.0)-1.8}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (1.0,{m(1.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (3.0,0.0);
  \coordinate (xkskm2) at (3.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (1.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}

==> bad_good.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/5)*\x*\x-2*\x+5;g(\x)=(2/5)*\x-2;m(\x)=f(2.0)-0.65*g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.5279:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.0:4.0] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (1.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (1.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)+0.2}) circle (0.5mm);
  \draw[red,very thick] (1.0,{f(1.0)-0.15}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (1.0,{m(1.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (3.0,0.0);
  \coordinate (xkskm2) at (3.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (1.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}

==> det_bad.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/4)*\x*\x-1.2*\x+3.44;g(\x)=(1/2)*\x-1.2;m(\x)=f(2.0)+0.72*g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.0:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.0:4.0] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (3.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (3.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)}) circle (0.5mm);
  \draw[red,very thick] (3.0,{f(3.0)}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (3.0,{m(3.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (1.0,0.0);
  \coordinate (xkskm2) at (1.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (3.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}

==> det_good.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/5)*\x*\x-2*\x+5;g(\x)=(2/5)*\x-2;m(\x)=f(2.0)+g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.5279:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.17:3.5] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (3.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (3.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)}) circle (0.5mm);
  \draw[red,very thick] (3.0,{f(3.0)}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (3.0,{m(3.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (1.0,0.0);
  \coordinate (xkskm2) at (1.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (3.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}

==> good_bad.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/5)*\x*\x-2*\x+5;g(\x)=(2/5)*\x-2;m(\x)=f(2.0)+0.72*g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.5279:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.0:4.0] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (3.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (3.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)+0.2}) circle (0.5mm);
  \draw[red,very thick] (3.0,{f(3.0)+1.5}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (3.0,{m(3.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (1.0,0.0);
  \coordinate (xkskm2) at (1.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (3.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}

==> good_good.tex <==
\begin{tikzpicture}[scale=2,declare function={f(\x)=(1/5)*\x*\x-2*\x+5;g(\x)=(2/5)*\x-2;m(\x)=f(2.0)+0.72*g(2.0)*(\x-2.0);}]
  % Border box
  \coordinate (ll) at (0.0, 0.0);
  \coordinate (lr) at (4.0, 0.0);
  \coordinate (ur) at (4.0, 4.0);
  \coordinate (ul) at (0.0, 4.0);
  \draw[black,thick] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
  % Functions
  \draw[red,very thick,smooth,domain=0.5279:4.0] plot({\x},{f(\x)});
  \draw[blue,very thick,smooth,domain=0.0:4.0] plot({\x},{m(\x)});
  % Labels
  \coordinate (xk) at (2.0,0.0);
  \coordinate (xksk) at (3.0,0.0);
  \coordinate [label={\huge $x_k$}] (xklabel) at (2.0,-0.5);
  \coordinate [label={\huge $x_k\!+\!s_k$}] (xksklabel) at (3.0,-0.5);
  % Dots
  \draw[red,very thick] (2.0,{f(2.0)+0.2}) circle (0.5mm);
  \draw[red,very thick] (3.0,{f(3.0)-0.1}) circle (0.5mm);
  \draw[blue,very thick] (2.0,{m(2.0)}) circle (0.5mm);
  \draw[blue,very thick] (3.0,{m(3.0)}) circle (0.5mm);
  % Vertical dashes
  \coordinate (xkskm) at (1.0,0.0);
  \coordinate (xkskm2) at (1.0,4.0);
  \coordinate (xk2) at (2.0,4.0);
  \coordinate (xksk2) at (3.0,4.0);
  \draw[gray,thick] (xkskm) -- (xkskm2);
  \draw[gray,thick,dashed] (xk) -- (xk2);
  \draw[gray,thick] (xksk) -- (xksk2);
\end{tikzpicture}
